A full approximation scheme multilevel method for nonlinear variational inequalities

We present the full approximation scheme constraint decomposition (FASCD) multilevel method for solving variational inequalities (VIs). FASCD is a common extension of both the full approximation scheme (FAS) multigrid technique for nonlinear partial differential equations, due to A.~Brandt, and the constraint decomposition (CD) method introduced by X.-C.~Tai for VIs arising in optimization. We extend the CD idea by exploiting the telescoping nature of certain function space subset decompositions arising from multilevel mesh hierarchies. When a reduced-space (active set) Newton method is applied as a smoother, with work proportional to the number of unknowns on a given mesh level, FASCD V-cycles exhibit nearly mesh-independent convergence rates, and full multigrid cycles are optimal solvers. The example problems include differential operators which are symmetric linear, nonsymmetric linear, and nonlinear, in unilateral and bilateral VI problems.

==> tikz/Rplusminus.tex <==
\definecolor{seabornblue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{seaborngreen}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{seabornred}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}

\begin{tikzpicture}[scale=1.3]
  \foreach \k in {0, 1, 2, 3, 4} {
    %\filldraw[seabornblue, fill=seabornblue] ({cos(deg(2*\k*pi/5))}, {sin(deg(2*\k*pi/5))}) circle (1.5pt);
    \node (A) at ({0.5*cos(deg(2*\k*pi/5)) + 0.5*cos(deg(2*(\k+1)*pi/5))}, {0.5*sin(deg(2*\k*pi/5)) + 0.5*sin(deg(2*(\k+1)*pi/5))}) {};
    \node (B) at ({0.5*cos(deg(2*\k*pi/5))}, {0.5*sin(deg(2*\k*pi/5))}) {};
    \node (C) at ({0.5*cos(deg(2*(\k+1)*pi/5))}, {0.5*sin(deg(2*(\k+1)*pi/5))}) {};
    \node (D) at ({cos(deg(2*\k*pi/5))}, {sin(deg(2*\k*pi/5))}) {};
    \node (E) at ({cos(deg(2*(\k+1)*pi/5))}, {sin(deg(2*(\k+1)*pi/5))}) {};

    \draw [-,gray, very thick] (A.center) -- (B.center);
    \draw [-,gray, very thick] (B.center) -- (C.center);
    \draw [-,gray, very thick] (C.center) -- (A.center);

    \draw [black, ultra thick] (0, 0) -- (D.center);
    \draw [black, ultra thick] (D.center) -- (E.center);

    \filldraw[seaborngreen] (A) circle (1.5pt);
    \filldraw[seaborngreen] (B) circle (1.5pt);
    \filldraw[seaborngreen] (C) circle (1.5pt);
    \filldraw[seaborngreen] (D) circle (1.5pt);
    \filldraw[seaborngreen] (E) circle (1.5pt);

  }
  \filldraw[seabornblue] (0, 0) circle (2.5pt);
  
  \filldraw[seabornblue] (2.5, 0.5) circle (2.5pt);
  \node at (4.1, 0.5) {$= \text{coarse mesh node $x_p$}$};
  \filldraw[seaborngreen] (2.5, 0.0) circle (1.5pt);
  \node (fine) at (3.75, 0.0) {$= \text{fine mesh node}$};
\end{tikzpicture}


==> tikz/directRbadcoarse.tex <==
\definecolor{seabornblue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{seaborngreen}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{seabornred}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}

\begin{tikzpicture}[scale=1.0]
  \draw[seabornblue,very thick] (0.0,1.5) -- (4.0,1.5)
                     node [xshift=-6mm,yshift=4mm] {{\color{black} $\underline{\gamma}^0 = \maxR\underline{\gamma}^1$?}};
  \draw[seabornred,very thick] (0.0,1.0) -- (4.0,1.0)
                     node [xshift=-6mm,yshift=-4mm] {{\color{black} $\overline{\gamma}^0 = \minR\overline{\gamma}^1$?}};
  \draw[black,thin,->] (-0.3,0.0) -- (4.3,0.0) node [xshift=5mm] {$x$};
  \foreach \x in {0.0, 2.0, 4.0} {
      \filldraw (\x,0.0) circle (1.5pt);
  }
\end{tikzpicture}


==> tikz/directRbadfine.tex <==
\definecolor{seabornblue}{rgb}{0.2980392156862745, 0.4470588235294118, 0.6901960784313725}
\definecolor{seaborngreen}{rgb}{0.3333333333333333, 0.6588235294117647, 0.40784313725490196}
\definecolor{seabornred}{rgb}{0.7686274509803922, 0.3058823529411765, 0.3215686274509804}

\begin{tikzpicture}[scale=1.0]
  \draw[seabornblue, very thick] (0.0,0.0) -- (1.0,1.5) -- (2.0,0.0) -- (3.0,1.5) -- (4.0,0.0)
                     node [yshift=8mm] {{\color{black} $\underline{\gamma}^1$}};
  \draw[seabornred, very thick] (0.0,1.0) -- (1.0,2.5) -- (2.0,1.0) -- (3.0,2.5) -- (4.0,1.0)
                     node [yshift=7mm] {{\color{black} $\overline{\gamma}^1$}};
  \draw[black,thin,->] (-0.3,0.0) -- (4.3,0.0) node [xshift=5mm] {$x$};
  \foreach \x in {0.0, 1.0, 2.0, 3.0, 4.0} {
      \filldraw (\x,0.0) circle (1.0pt);
  }
\end{tikzpicture}


==> tikz/fcycle.tex <==
\begin{tikzpicture}[scale=0.7]
  \pgfmathsetmacro\hstep{0.5}
  \pgfmathsetmacro\vstep{0.75}
  \pgfmathsetmacro\ceps{0.08}   % size of square for coarse grid

% initial restriction to coarsest
  \pgfmathsetmacro\hoff{0*\hstep}
  \draw[shift={(\hoff,0)},gray,line width=1.0mm] (0.0,3*\vstep) -- (\hstep,2*\vstep) --  (2*\hstep,\vstep) -- (3*\hstep,0.0);
  \draw[shift={(\hoff,0)}]     (3*\hstep-\ceps,-\ceps) rectangle (3*\hstep+\ceps,+\ceps);
  \draw[shift={(\hoff,0)},black,thick,double,double distance between line centers=0.8mm,line cap=rect] (3*\hstep,0.0) -- (4*\hstep,\vstep);

% V-cycle to level 1
  \pgfmathsetmacro\hoff{4*\hstep}
  \draw[shift={(\hoff,0)},black,thin] (0.0,\vstep) -- (\hstep,0.0) -- (2*\hstep,\vstep);
  \draw[shift={(\hoff,0)},black,thick,double,double distance between line centers=0.8mm,line cap=rect] (2*\hstep,\vstep) -- (3*\hstep,2*\vstep);
  \filldraw[shift={(\hoff,0)}] (0.0,\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (\hstep-\ceps,-\ceps) rectangle (\hstep+\ceps,+\ceps);
  \draw[shift={(\hoff,0)}]     (2*\hstep,\vstep) circle (2.5pt);

% V-cycle to level 2
  \pgfmathsetmacro\hoff{7*\hstep}
  \draw[shift={(\hoff,0)},black,thin] (0.0,2*\vstep) --  (\hstep,\vstep) -- (2*\hstep,0.0) -- (3*\hstep,\vstep) -- (4*\hstep,2*\vstep);
  \draw[shift={(\hoff,0)},black,thick,double,double distance between line centers=0.8mm,line cap=rect] (4*\hstep,2*\vstep) -- (5*\hstep,3*\vstep);
  \filldraw[shift={(\hoff,0)}] (0.0,2*\vstep) circle (2.5pt);
  \filldraw[shift={(\hoff,0)}] (\hstep,\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (2*\hstep-\ceps,-\ceps) rectangle (2*\hstep+\ceps,+\ceps);
  \draw[shift={(\hoff,0)}]     (3*\hstep,\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (4*\hstep,2*\vstep) circle (2.5pt);

% V-cycle to finest (level 3)
  \pgfmathsetmacro\hoff{12*\hstep}
  \draw[shift={(\hoff,0)},black,thin] (0.0,3*\vstep) -- (\hstep,2*\vstep) --  (2*\hstep,\vstep) -- (3*\hstep,0.0) -- (4*\hstep,\vstep) -- (5*\hstep,2*\vstep) -- (6*\hstep,3*\vstep);
  \filldraw[shift={(\hoff,0)}] (0.0,3*\vstep) circle (2.5pt);
  \filldraw[shift={(\hoff,0)}] (\hstep,2*\vstep) circle (2.5pt);
  \filldraw[shift={(\hoff,0)}] (2*\hstep,\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (3*\hstep-\ceps,-\ceps) rectangle (3*\hstep+\ceps,+\ceps);
  \draw[shift={(\hoff,0)}]     (4*\hstep,\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (5*\hstep,2*\vstep) circle (2.5pt);
  \draw[shift={(\hoff,0)}]     (6*\hstep,3*\vstep) circle (2.5pt);

  \draw[white] (0, -\vstep) circle (2.5pt);
\end{tikzpicture}



==> tikz/imagesvcycle.tex <==
\begin{tikzpicture}[scale=0.75]
    \pgfmathsetmacro{\HEIGHT}{1.5}
    \pgfmathsetmacro{\XSTEP}{3.7}
    \pgfmathsetmacro{\YSTEP}{4.3}
    \pgfmathsetmacro{\YLABEL}{-0.4}
    \pgfmathsetmacro{\NUDGE}{0.5}
    % regarding /includegraphics commands, note /graphicspath in main file
    \node (start2) [] at (0,2*\YSTEP) {\includegraphics[height=\HEIGHT cm]{start2.png}};
    \node (start2label) [below of = start2, yshift=\YLABEL cm] {$w^2 \ge \underline{\gamma}^2$};
    \node (down2) [] at (1.0*\XSTEP,2*\YSTEP) {\includegraphics[height=\HEIGHT cm]{down2.png}};
    \node (down2label) [below of = down2, yshift=\YLABEL cm] {$y^2 \ge \underline{\phi}^2$};
    \node (down1) [] at (1.4*\XSTEP,1*\YSTEP) {\includegraphics[height=\HEIGHT cm]{down1.png}};
    \node (down1label) [below of = down1, yshift=\YLABEL cm] {$y^1 \ge \underline{\phi}^1$};
    \node (up0) [] at (1.9*\XSTEP,0) {\includegraphics[height=\HEIGHT cm]{up0.png}};
    \node (up0label) [below of = up0, yshift=\YLABEL cm] {$z^0 \ge \underline{\chi}^0$};
    \node (up1) [] at (2.4*\XSTEP,1*\YSTEP) {\includegraphics[height=\HEIGHT cm]{up1.png}};
    \node (up1label) [below of = up1, yshift=\YLABEL cm] {$z^1 \ge \underline{\chi}^1$};
    \node (up2) [] at (2.8*\XSTEP,2*\YSTEP) {\includegraphics[height=\HEIGHT cm]{up2.png}};
    \node (up2label) [below of = up2, yshift=\YLABEL cm] {$z^2 \ge \underline{\chi}^2$};
    \node (next2) [] at (3.8*\XSTEP,2*\YSTEP) {\includegraphics[height=\HEIGHT cm]{next2.png}};
    \node (next2label) [below of = next2, yshift=\YLABEL cm] {$\tilde{w}^2 \ge \underline{\gamma}^2$};
    \graph [edges = {very thick}] {
        (start2) -> (down2)
                 -!- [] (down2label) -> (down1)
                 -!- [] (down1label) -> (up0)
                 -> (up1label) -!- (up1)
                 -> (up2label) -!- (up2)
                 -> (next2)
    };
\end{tikzpicture}


==> tikz/vcycle.tex <==
\begin{tikzpicture}[scale=0.7]
  \pgfmathsetmacro\hstep{0.5}
  \pgfmathsetmacro\vstep{0.75}
  \pgfmathsetmacro\ceps{0.08}   % size of square for coarse grid

% V-cycle with MCD down-obstacle and up-obstacle annotations
  \draw[black,thin] (-\hstep,3*\vstep) -- (0.0,2*\vstep) -- (\hstep,\vstep) --  (2*\hstep,0.0)
                    -- (3*\hstep,\vstep) -- (4*\hstep,2*\vstep) -- (5*\hstep,3*\vstep);
  \filldraw (-\hstep,3*\vstep) node[xshift=-10mm] {$y_3 \in \mathcal{D}^3$} circle (2.5pt);
  \filldraw (0.0,2*\vstep) node[xshift=-10mm] {$y_2 \in \mathcal{D}^2$} circle (2.5pt);
  \filldraw (\hstep,\vstep) node[xshift=-10mm] {$y_1 \in \mathcal{D}^1$} circle (2.5pt);
  \draw     (2*\hstep-\ceps,-\ceps) node[xshift=1mm,yshift=-4mm] {$z_0 \in \mathcal{U}^0$} rectangle (2*\hstep+\ceps,+\ceps);
  \draw     (3*\hstep,\vstep) node[xshift=9mm] {$z_1 \in \mathcal{U}^1$} circle (2.5pt);
  \draw     (4*\hstep,2*\vstep) node[xshift=9mm] {$z_2 \in \mathcal{U}^2$} circle (2.5pt);
  \draw     (5*\hstep,3*\vstep) node[xshift=9mm] {$z_3 \in \mathcal{U}^3$} circle (2.5pt);
\end{tikzpicture}

